Foundations of Reinforcement Learning and Control:Connections and New Perspectives

Reinforcement learning and control theory are two adjacent scientific fields that focus on optimizing the controller of unknown dynamical systems using feedback. While both fields have common roots in dynamic programming, they have evolved with distinct methodologies, goals, and cultures. Despite decades of mutual influence, a significant gap persists between the two communities. This tutorial introduces adaptive control, actor-critic reinforcement algorithms, and a new way to combine these two paradigms for data-driven decision making on a classical locomotion control problem. Our aim is to provide a foundation for understanding the core differences between the two approaches and insights to help experts in each field better understand and engage with the tools and approaches of the other.

==> fig/mrac.tikz <==
\usetikzlibrary{arrows.meta,positioning,calc}


\begin{tikzpicture}[
    >=Latex,
    auto,
    node distance=1.8cm and 1.8cm,
    block/.style={draw, rectangle, minimum height=1.2cm, minimum width=4.2cm, align=center},
    smallblock/.style={draw, rectangle, minimum height=0.9cm, minimum width=1.6cm, align=center},
    sum/.style={draw, circle, inner sep=0pt, minimum size=5mm},
    every node/.style={font=\small}
]

% Inputs
\node[left] (r) at (-6,0) {$r_k$};

% Reference model
\node[block] (ref) at (1.8,2.7)
{reference model\\[2mm]
$\displaystyle s_{\text{m},k+1}=A_\text{m} s_{\text{m},k}+B_\text{m} r_k$};

% Robot dynamics
\node[block] (plant) at (2.2,0)
{robot dynamics\\[2mm]
$\displaystyle s_{k+1}=A s_k + B\Lambda\!\left(a_k+\hat{W}^{\mathrm{T}}\phi(s_k)\right)$};

% Sums
\node[sum] (sum1) at (-2.2,0) {};
\node[sum] (sum2) at (-2.2,-1.6) {};
\node[sum] (sum3) at (6.6,0) {};



% Gains / adaptive terms
\node[smallblock] (Kr) at (-4.2,0) {$K_\text{r}$};
\node[smallblock] (Ks) at (2.0,-1.6) {$K_\text{s}$};
\node[smallblock] (Wphi) at (2.0,-2.7) {$W^{\mathrm{T}}\phi(\cdot)$};
\node[block, gray, minimum width=3.0cm, minimum height=1.1cm] (adapt) at (5.2,-3.8)
{adaptation\\update};

% Labels
\node[right] at (7.2,0.2) {$e_k$};

% Routing point for r_k to reference model (moved right)
\coordinate (rup) at (-5.5,0);

% r_k to reference model
\draw[->] (r.east) -- (rup) |- (ref.west);

% r_k through Kr
\draw[->] (r.east) -- (Kr.west);
\draw[->] (Kr.east) -- (sum1.west);

% sum1 to plant
\draw[->] (sum1.east) -- (plant.west);

% plant to error sum
\draw[->] (plant.east) -- (sum3.west);

% reference model to error sum
\draw[->] (ref.east) -| (sum3.north);

% error output
\draw[->] (sum3.east) -- ++(1.0,0);

% error to adaptation update (routed above block, no intersection)
\draw[->,gray] ([xshift=3mm]sum3.east) |- (adapt.east);

% feedback path from plant output down to Ks and Wphi branch
\coordinate (fbtap) at ($(plant.east)+(0.2,0)$);
\draw[-] (fbtap) |- (Ks.east);
\draw[-] (fbtap) |- (Wphi.east);

% Ks output to lower summing node
\draw[->] (Ks.west) -- ++(-1.5,0) |- (sum2.east);

% Wphi output to lower summing node
\draw[->] (Wphi.west)  -| (sum2.south);

% lower summing node back to upper summing node
\draw[->] (sum2.north) -- (sum1.south);

% adaptation update to estimated nonlinear term
% \draw[->] (adapt.west) -- (Wphi.east);

% Signs near summing nodes
\node at (-2.45,0.32) {$+$};
\node at (-1.95,-0.32) {$-$};

\node at (-1.95,-1.28) {$+$};
\node at (-2.45,-1.95) {$+$};

\node at (6.85,0.32) {$-$};
\node at (6.35,-0.32) {$+$};

\coordinate (tmp) at (-2.8,-1.);

% Title
\node[font=\normalsize] at (0.8,4.2) {\underline{model-reference adaptive control loop}};

\draw[->,gray] (adapt.west) -- (Wphi.south east);
\draw[->,gray] ([xshift=7mm]adapt.north west) -- (Ks.south east);
\draw[->,gray] (tmp) -- (Kr.south east);
\draw[-,gray] ([yshift=-2mm]adapt.west) -| (tmp);


% ------------------------------------------------------------------
% Test panels below figure
% ------------------------------------------------------------------

% known
\node[anchor=north west] (knownhdr) at (-6.6,-5.3) {\underline{known:}};
\node[anchor=north west, align=left] at ([xshift=2mm]knownhdr.north east) {%
\begin{tabular}[t]{@{}ll@{}}
$A_\text{m},B_\text{m}$ & reference dynamics \\
$B$       & input matrix robot dynamics \\
$\phi$    & basis functions, e.g.\ radial
\end{tabular}};

% unknown
\node[anchor=north west] (unknownhdr) at (1.2,-5.3) {\underline{unknown:}};
\node[anchor=north west, align=left] at ([xshift=2mm]unknownhdr.north east) {%
\begin{tabular}[t]{@{}ll@{}}
$A$        & state matrix robot dynamics \\
$\Lambda$  & scale input channels robot dynamics \\
$W^*$  & nonlinearity in robot dynamics
\end{tabular}};

% control parameters
\node[anchor=north west] (controlhdr) at (-6.6,-7.1) {\underline{control parameters:}};
\node[anchor=north west, align=left] at ([xshift=2mm]controlhdr.north east) {%
\begin{tabular}[t]{@{}ll@{}}
$K_\text{s}$ & feedback gain \\
$K_\text{r}$ & feedforward gain \\
$W$   & nonlinear components
\end{tabular}};

% goal
\node[anchor=north west] (goalhdr) at (1.2,-7.1) {\underline{goal:}};
\node[anchor=north west, align=left] at ([xshift=2mm]goalhdr.north east) {%
\begin{tabular}[t]{@{}l@{}}
- all closed-loop signals are bounded \\
- asymptotic tracking, i.e.,\ $e_k \rightarrow 0$ \\
- parameters do not necessarily converge
\end{tabular}};

\end{tikzpicture}
